Two variations on $(A_3\times A_1\times A_1)^{(1)}$ type discrete Painlev\'e equations

By considering the normalizers of reflection subgroups of types $A_1^{(1)}$ and $A_3^{(1)}$ in $\widetilde{W}\left(D_5^{(1)}\right)$, two normalizers: $\widetilde{W}\left(A_3\times A_1\right)^{(1)}\ltimes {W}(A_1^{(1)})$ and $\widetilde{W}\left(A_1\times A_1\right)^{(1)}\ltimes {W}(A_3^{(1)})$ can be constructed from a $(A_{3}\times A_1\times A_1)^{(1)}$ type subroot system. These two symmetries arose in the studies of discrete \Pa equations \cite{KNY:2002, Takenawa:03, OS:18}, where certain non-translational elements of infinite order were shown to give rise to discrete \Pa equations. We clarify the nature of these elements in terms of Brink-Howlett theory of normalizers of Coxeter groups \cite{BH}. This is the first of a series of studies which investigates the properties of discrete integrable equations via the theory of normalizers.

==> A3.tex <==
%\documentclass{article}
%\usepackage{MnSymbol}  
%\usepackage{amsmath}
%\usepackage{amsfonts}
%\usepackage{array}  
%\usepackage{hyperref}
%\usepackage{tikz}
%\usetikzlibrary{calc,positioning}
%\tikzset{
%wei/.style={circle,fill, minimum size=0.4pt,inner sep=0.8pt},
%}
%%Greek alf
%\newcommand{\al}{\alpha}
%\newcommand{\om}{\omega}
%\newcommand{\de}{\delta}
%\newcommand{\De}{\Delta}
%\newcommand{\be}{\beta}
%\newcommand{\ze}{\zeta}
%\newcommand{\la}{\lambda}
%\newcommand{\ga}{\gamma}
%\newcommand{\Ga}{\Gamma}
%\newcommand{\Be}{\Xi}
%\newcommand{\Al}{\Lambda}
%\newcommand{\e}{\epsilon}
%\newcommand{\s}{\sigma}
%
%\begin{document}
%\begin{figure}
\begin{tikzpicture}[scale=.5]
\filldraw [black]  (2,2) node [anchor=east] {$\be_0$} circle(1ex);
\filldraw [black] (2,7) node [anchor=east] {$\be_1$} circle(1ex);
\filldraw [black]  (7,2) node [anchor=west]{$\be_3$} circle(1ex);
\filldraw [black]  (7,7) node [anchor=west] {$\be_{2}$ } circle(1ex);
%%%%
\draw [black]  (4.5,2) node [anchor=north] {} ;
\draw [black]  (4.5,7) node [anchor=south] {} ;
\draw [black]  (2,4.5) node [anchor=east] {} ;
\draw [black]  (7,4.5) node [anchor=west] { } ;

%%%%
\draw [thick] (2,7) -- (7,7);
\draw [thick] (7,2) -- (7,7);
\draw [thick](2,2) -- (2,7);
\draw [thick] (2,2) -- (7,2);
%%%%%%sym
%\draw [black](5,5) node [anchor=west] {$x_{123}$ } ;
\node (sw) at (-1,-1) {}; 
\node (w) at (-1,4.5) {}; 
%\node (nw) at (-1,10)[label=90:$p_{2}p_{1}p_{2}$] {}; 
\node (s) at (4.5,-1) {}; 
\node (n) at (4.5,10) [label=0:$p_{2}$] {}; 
%\node (e) at (10, 4.5)[label=0:$p_{1}p_{2}p_{1}$] {} ; 
\node (se) at (10,-1) {}; 
\node (ne) at (10, 10) [label=90:$p_{1}$]{}; 
%\draw[dashed, gray] (w)--(e);
\draw[dashed, gray] (sw)--(ne);
%\draw[dashed, gray] (nw)--(se);
\draw[dashed, gray] (sw)--(ne);
\draw[dashed, gray] (s)--(n);
%%%ref arrows
%\draw (8.5, 4.5) node [rotate=-180] {$\curvearrowupdown$};
\draw (8.5, 8.5) node [rotate=-145] {$\curvearrowupdown$};
\draw (4.5, 8.5) node [rotate=-90] {$\curvearrowupdown$};
%\draw (0.5, 8.5) node [rotate=-45] {$\curvearrowupdown$};
\end{tikzpicture}
%\begin{tikzpicture}[baseline={([yshift={-28ex}]current bounding box.north)},thick]
%%%%%%D4
%\node  (a1) {};
%\node [right=of a1](a2){};
%\node [right=of a2](a3) {};
%\node [right=of a3](a4) {};
%\node [right=of a4](a5){};
%\node [above=of a3, wei](a8) {.};
%\node [below=of a3, wei](a9) {.};
%
%\node [above=of a1, wei](a10) {.};
%\node [below=of a1, wei](a11) {.};
%
%\node [left=of a1](an){};
%\node [above=of a2](a12) {};
%\node (r1) at ($(a8)!0.5!(a10)$) {};
%\node  [above=of r1] (r3){};
%\draw (r1) node [anchor=north] {$\infty$} ;
%\draw (r1) node [anchor=south] {$\pi_{\ga}$} ;
%\node (r2) at ($(a9)!0.5!(a11)$) {};
%\node  [below=of r2] (r4){};
%\draw (r2) node [anchor=north] {$\infty$} ;
%\draw (r2) node [anchor=south] {$\pi_{\eta}$} ;
%%%%%%%%%%%%%%%%%%%
%\draw (a8) node [anchor=west] {$\ga_1$} ;
%\draw (a9) node [anchor=west] {$\eta_1$} ;
%\draw (a2) node [anchor=west] {$\al_{234}$} ;
%\draw (a10) node [anchor=east] {$\ga_0$} ;
%\draw (a11) node [anchor=east] {$\eta_0$} ;
%\draw (a1) node [anchor=east] {$\s_1$} ;
%\draw (a1) node {$\curvearrowupdown$};
%\draw (a12) node [anchor=south] {$\s_2$};
%\draw (a12) node[rotate=-90] {$\curvearrowupdown$};
%\draw (an) node {\hs{-2.3cm}$\widetilde{D}^{(1)}_{4}$} ;
%\draw (1.3, 2) node  [rotate=-90] {$\curvearrowupdown$};
%\draw (1.3, -.5) node  [rotate=-90] {$\curvearrowupdown$};
%%%%%%%%%%%%%%%%%%%
%\draw[-] (a8) --  (a10);
%\draw[-] (a9) -- (a11);
%%%%%
%\draw[dashed, gray] (r3)--(a2);
%\draw[dashed, gray] (r4)--(a2);
%\end{tikzpicture}
%\end{figure}
%
%\end{document}

==> A3auto.tex <==
%\documentclass{article}
%\usepackage{MnSymbol}  
%\usepackage{amsmath}
%\usepackage{amsfonts}
%\usepackage{array}  
%\usepackage{hyperref}
%\usepackage{tikz}
%\usetikzlibrary{calc,positioning}
%\tikzset{
%wei/.style={circle,fill, minimum size=0.4pt,inner sep=0.8pt},
%}
%%Greek alf
%\newcommand{\al}{\alpha}
%\newcommand{\om}{\omega}
%\newcommand{\de}{\delta}
%\newcommand{\De}{\Delta}
%\newcommand{\be}{\beta}
%\newcommand{\ze}{\zeta}
%\newcommand{\la}{\lambda}
%\newcommand{\ga}{\gamma}
%\newcommand{\Ga}{\Gamma}
%\newcommand{\Be}{\Xi}
%\newcommand{\Al}{\Lambda}
%\newcommand{\e}{\epsilon}
%\newcommand{\s}{\sigma}
%
%\begin{document}
%\begin{figure}
\begin{tikzpicture}[scale=.5]
\filldraw [black]  (2,2) node [anchor=east] {$\be_0$} circle(1ex);
\filldraw [black] (2,7) node [anchor=east] {$\be_1$} circle(1ex);
\filldraw [black]  (7,2) node [anchor=west]{$\be_3$} circle(1ex);
\filldraw [black]  (7,7) node [anchor=west] {$\be_{2}$ } circle(1ex);
%%%%
\draw [black]  (4.5,2) node [anchor=north] {} ;
\draw [black]  (4.5,7) node [anchor=south] {} ;
\draw [black]  (2,4.5) node [anchor=east] {} ;
\draw [black]  (7,4.5) node [anchor=west] { } ;

%%%%
\draw [thick] (2,7) -- (7,7);
\draw [thick] (7,2) -- (7,7);
\draw [thick](2,2) -- (2,7);
\draw [thick] (2,2) -- (7,2);
%%%%%%sym
%\draw [black](5,5) node [anchor=west] {$x_{123}$ } ;
\node (sw) at (-1,-1) {}; 
\node (w) at (-1,4.5) {}; 
%\node (nw) at (-1,10)[label=90:$p_{2}p_{1}p_{2}$] {}; 
\node (s) at (4.5,-1) {}; 
\node (n) at (4.5,10) [label=0:$p_{2}$] {}; 
%\node (e) at (10, 4.5)[label=0:$p_{1}p_{2}p_{1}$] {} ; 
\node (se) at (10,-1) {}; 
\node (ne) at (10, 10) [label=90:$p_{1}$]{}; 
%\draw[dashed, gray] (w)--(e);
\draw[dashed, gray] (sw)--(ne);
%\draw[dashed, gray] (nw)--(se);
\draw[dashed, gray] (sw)--(ne);
\draw[dashed, gray] (s)--(n);
%%%ref arrows
\draw (8.5, 4.5) node [rotate=-90,label=90:$p_{2}p_{1}$] {$\curvearrowright$};
\draw (8.5, 8.5) node [rotate=-145] {$\curvearrowupdown$};
\draw (4.5, 8.5) node [rotate=-90] {$\curvearrowupdown$};
%\draw (0.5, 8.5) node [rotate=-45] {$\curvearrowupdown$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift={-28ex}]current bounding box.north)},thick]
%%%%%%D4
\node  (a1) {};
\node [right=of a1](a2){};
\node [right=of a2](a3) {};
\node [right=of a3](a4) {};
\node [right=of a4](a5){};
\node [above=of a3, wei](a8) {.};
\node [below=of a3, wei](a9) {.};
%
\node [above=of a1, wei](a10) {.};
\node [below=of a1, wei](a11) {.};
%
\node [left=of a1](an){};
\node [above=of a2](a12) {};
\node (r1) at ($(a8)!0.5!(a10)$) {};
\node  [above=of r1] (r3){};
\draw (r1) node [anchor=north] {$\infty$} ;
\draw (r1) node [anchor=south] {$\pi_{\ga}$} ;
\node (r2) at ($(a9)!0.5!(a11)$) {};
\node  [below=of r2] (r4){};
\draw (r2) node [anchor=north] {$\infty$} ;
\draw (r2) node [anchor=south] {$\pi_{\eta}$} ;
%%%%%%%%%%%%%%%%%%%
\draw (a8) node [anchor=west] {$\ga_1$} ;
\draw (a9) node [anchor=west] {$\eta_1$} ;
%\draw (a2) node [anchor=west] {$\al_{234}$} ;
\draw (a10) node [anchor=east] {$\ga_0$} ;
\draw (a11) node [anchor=east] {$\eta_0$} ;
%\draw (a1) node [anchor=east] {$\s_1$} ;
%\draw (a1) node {$\curvearrowupdown$};
%\draw (a12) node [anchor=south] {$\s_2$};
%\draw (a12) node[rotate=-90] {$\curvearrowupdown$};
%\draw (an) node {\hs{-2.3cm}$\widetilde{D}^{(1)}_{4}$} ;
\draw (1.3, 2) node  [rotate=-90] {$\curvearrowupdown$};
\draw (1.3, -.5) node  [rotate=-90] {$\curvearrowupdown$};
%%%%%%%%%%%%%%%%%%%
\draw[-] (a8) --  (a10);
\draw[-] (a9) -- (a11);
%%%%%
%\draw[dashed, gray] (r3)--(a2);
%\draw[dashed, gray] (r4)--(a2);
\end{tikzpicture}
%\end{figure}
%
%\end{document}
